The DeepSpeak Dataset

Deepfakes represent a growing concern across domains such as disinformation, fraud, and non-consensual media. In particular, the rise of video conference and identity-driven attacks in high-stakes scenarios--such as impostor hiring--demands new forensic resources. Despite significant efforts to develop robust detection classifiers to distinguish the real from the fake, commonly used training datasets remain inadequate: relying on low-quality and outdated deepfake generators, consisting of content scraped from online repositories without participant consent, lacking in multimodal coverage, and rarely employing identity-matching protocols to ensure realistic fakes. To overcome these limitations, we present the DeepSpeak dataset, a diverse and multimodal dataset comprising over 100 hours of authentic and deepfake audiovisual content, specifically focused on the challenging and diverse talking heads context. We contribute: i) more than 50 hours of real, self-recorded data collected from 500 diverse and consenting participants, ii) more than 50 hours of state-of-the-art audio and visual deepfakes generated using 14 video synthesis engines and three voice cloning engines, and iii) an embedding-based, identity-matching approach to ensure the creation of convincing, high-quality identity face swaps that realistically simulate adversarial deepfake attacks. We also perform large-scale evaluations of state-of-the-art deepfake detectors and show that, without retraining, these detectors fail to generalize to this DeepSpeak dataset, highlighting the importance of a large and diverse dataset containing deepfakes from the latest generative-AI tools.

==> (inline-0) <==
\begin{tabular}{c|ccc|cc|cc}
    \hline \noalign{\vskip 0.5ex}
                & \multicolumn{3}{c|}{{\bf Total}} & \multicolumn{2}{c|}{{\bf Train}} & \multicolumn{2}{c}{{\bf Test}} \\
        \textbf{Version} & size (GB) & size (N) & size (hrs) & real (N [hrs]) & fake (N [hrs]) & real (N [hrs]) & fake (N [hrs]) \\
        \hline 
        v1 & 46 & 13{\small,}463 & 
            48.0 & 5{\small,}251 [16.8] & 5{\small,}299 [21.0] & 
            1{\small,}416 [4.4] & 1{\small,}497 [5.8] \\
        v2 & 124 & 16{\small,}585 & 52.7 &
            7{\small,}513 [23.6] & 5{\small,}793 [18.6] &
            1{\small,}863 [5.8] & 1{\small,}416 [4.6] \\
        \hline
        \textbf{Total} & \textbf{170} & \textbf{30{\small,}048} & \textbf{100.7} &
        \textbf{12{\small,}764 [40.4]} & \textbf{11{\small,}092 [39.6]} &
        \textbf{3{\small,}279 [10.2]} & \textbf{2{\small,}913 [10.4]} \\
        \hline
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/vid016_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/vid016_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/vid016_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/vid016_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/xvid002_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/xvid002_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/xvid002_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/xvid002_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/xvid003_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/xvid003_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/xvid003_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion/xvid003_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid013_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid013_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid013_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid013_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid014_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid014_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid014_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid014_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid015_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid015_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid015_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion+gan/vid015_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid031_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid031_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid031_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid031_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid032_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid032_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid032_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid032_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid033_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid033_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid033_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/facefusion-live/vid033_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/vid002_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/vid002_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/vid002_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/vid002_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/vid003_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/vid003_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/vid003_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/vid003_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/xvid001_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/xvid001_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/xvid001_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper/xvid001_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid004_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid004_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid004_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid004_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid005_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid005_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid005_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid005_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid006_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid006_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid006_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/inswapper+codeformer/vid006_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/vid019_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/vid019_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/vid019_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/vid019_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/vid020_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/vid020_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/vid020_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/vid020_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/xvid004_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/xvid004_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/xvid004_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap/xvid004_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid025_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid025_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid025_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid025_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid026_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid026_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid026_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid026_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid027_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid027_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid027_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/face-swap/simswap+restoreformer/vid027_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/vid037_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/vid037_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/vid037_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/vid037_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/vid038_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/vid038_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/vid038_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/vid038_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/xvid005_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/xvid005_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/xvid005_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/wav2lip/xvid005_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid007_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid007_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid007_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid007_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid008_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid008_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid008_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid008_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid009_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid009_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid009_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/videoretalking/vid009_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid040_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid040_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid040_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid040_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid041_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid041_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid041_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid041_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid042_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid042_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid042_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/diff2lip/vid042_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid022_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid022_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid022_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid022_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid023_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid023_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid023_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid023_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid024_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid024_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid024_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/lip-sync/latentsync/vid024_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid010_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid010_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid010_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid010_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid011_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid011_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid011_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid011_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid012_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid012_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid012_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/liveportrait/vid012_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid034_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid034_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid034_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid034_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid035_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid035_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid035_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid035_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid036_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid036_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid036_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/hellomeme/vid036_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid028_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid028_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid028_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid028_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid029_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid029_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid029_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid029_fr_004.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid030_fr_001.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid030_fr_002.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid030_fr_003.jpg} & 
        \includegraphics[width=0.24\linewidth]{figures/frame-examples/avatar/memo/vid030_fr_004.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0.2cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_1/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_1/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_5/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_5/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_8/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_8/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_12/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_12/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_4/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_4/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_21/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_21/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_30/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_30/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_35/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_35/b.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0.2cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_40/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_40/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_42/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_42/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_45/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_45/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_51/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_51/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_55/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_55/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_59/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_59/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_65/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_65/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_66/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v1/pair_66/b.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0.2cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_1/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_1/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_8/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_8/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_9/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_9/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_12/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_12/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_15/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_15/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_17/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_17/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_21/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_21/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_28/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_28/b.jpg}
    \end{tabular}
\begin{tabular}{c@{\hspace{0cm}}c@{\hspace{0.2cm}}c@{\hspace{0cm}}c}
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_29/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_29/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_31/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_31/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_35/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_35/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_43/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_43/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_80/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_80/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_85/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_85/b.jpg} \\
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_94/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_94/b.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_97/a.jpg} &
        \includegraphics[width=0.24\linewidth]{figures/face-matching/v2/pair_97/b.jpg}
    \end{tabular}
